VMSpec: A Decompiler-based Approach against Virtual Machine Obfuscation

Malicious actors frequently obfuscate their code to hinder investigative reverse engineering efforts. Among the most formidable techniques is virtual machine (VM) obfuscation: programs are translated into bytecode for a custom VM, often with a randomized virtual instruction set and distributed alongside a corresponding interpreter. Manual analysis and deobfuscation scale poorly due to the complexity of VM obfuscation and the diversification techniques that render each VM and interpreter unique. Existing methods primarily focus on simplifying execution traces and identifying virtual execution boundaries. However, comparatively little attention has been given to recovering higher-level program semantics from VM-obfuscated code. To address this gap, we propose VMSpec, a novel decompiler-based approach that automates the construction of VM processor specifications, enabling existing, well-known decompilers to analyze the VM-obfuscated code. We evaluate our prototype of VMSpec on 147 programs from an established obfuscation benchmark, comprising hash functions, standard algorithms, and randomized functions, obfuscated with different configurations of the Tigress and Code Virtualizer obfuscators. To demonstrate real-world applicability, we additionally include six domain generation algorithms stemming from real-world malware. VMSpec completely strips VM-obfuscation from nearly all obfuscated samples, producing output comparable to Ghidra's decompilation of the original code. Furthermore, it is the first method capable of reconstructing the complete program behavior of VM-obfuscated programs with infinite, input-dependent paths and recursive calls.

==> design_flow_new.tex <==

\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\begin{figure*}[h]
\centering

\begin{tikzpicture}[
    >=stealth, auto, node distance=1.5em, font=\small,
    minimum width=2em, minimum height=2em,
    box/.style={rounded corners=1mm},
	number/.style={draw,circle,font=\footnotesize,minimum width=0, minimum height=0, inner sep=0.015cm,color=green!60!black},
	]
    \node (binary) [label=below:{\textbf{Obfuscated Binary}}, draw=red!50, fill=red!15, font=\ttfamily\small, align=center, tape, tape bend top=none, minimum width=5em, minimum height=5em] {7e6556b6\\ee88a253\\8c243632\\\dots};
    \node (handler-detector) [box, above right=0.5em of binary, xshift=1em, node distance=1em, align=center, minimum height=3em, draw] {Handler\\Detector};
	\draw node[number,above left = 0.02cm of handler-detector] {2};

    \node (handlers) [box, right=of handler-detector, label={[yshift=-1.6em]Handlers}, align=center, draw, minimum width=5em, minimum height=4em] {};
    \node (handler-1) [below=1.15em of handlers.north, font=\ttfamily\tiny, minimum height=.75em, minimum width=0] {0x1200 -- 0x1320};
    \node (handler-2) [below=-.1em of handler-1, font=\ttfamily\tiny, minimum height=.75em, minimum width=0] {0x2000 -- 0x21e0};
    \node (handler-3) [below=-.1em of handler-2, font=\ttfamily\tiny, minimum height=.75em, minimum width=0] {0xa600 -- 0xa880};

    \node (dse-analysis) [box, right=of handlers, align=center, minimum height=3em, draw] {Analysis\\(DSE)};
	\draw node[number,above = 0.02cm of dse-analysis, xshift=.5em] {3};
    \node (state-graph) [right=6.9em of dse-analysis, label={\footnotesize{State Graph}}, align=center, draw, dotted, thick, rounded corners=3mm, minimum width=3em, minimum height=3em] {};
    \begin{scope}[shift={($(state-graph)+(-0.30,-0.40)$)}] 
      \graph [no placement, nodes={circle, minimum height=0, minimum width=0, inner sep=0pt, font=\tiny, draw, fill}] {
        A [at={(0,.25)}];
        B [at={(.25,.5)}];
        C [at={(.50,.75)}];
        D [at={(.50,.25)}];
  
        E [at={(.25,0)}];
        A -> { B, E };
        B -> { C, D };
        C -> D;
      };
    \end{scope}

    \coordinate (handler-detector-corner) [above=of handler-detector.north east];
    \coordinate (dse-analysis-corner) [above=of handler-detector.north west];

    \node (preprocessor) [box, right=of binary, xshift=1.15em, align=center, draw] {Preprocessor};
	\draw node[number,above = 0.02cm of preprocessor] {1};
    \node (vm-info) [box, below=of dse-analysis, xshift=3.10em, right=of preprocessor, label={[yshift=-1.6em]VM Info}, align=center, draw, minimum width=5em, minimum height=3em] {};
    \node [above=.5em of vm-info.232, draw, font=\footnotesize, minimum height=1.20em, text depth=.05em, minimum width=0] {regs};
    \node [above=.5em of vm-info.308, draw, font=\footnotesize, minimum height=1.20em, text depth=.05em, minimum width=0] {state};

    \node (codegen) [box, below=of state-graph, right=of vm-info, xshift=4.00em, align=center, draw] {Code\\Generation};
	\draw node[number,above right = 0.05cm of codegen] {5};
    \node (processor-spec) [right=2em of codegen, label={[align=center]\footnotesize{Processor}\\\footnotesize{Spec.}}, align=center, inner sep=0] {\huge \faMicrochip};
    \node (decompiler) [right=2em of processor-spec, label={\footnotesize Decompiler}, align=center, inner sep=0] {\includegraphics[width=2.5em]{ghidra-head.png}};
	\draw node[number,above right = -0.10cm of decompiler] {6};
    \node (program-code) [right=2em of decompiler, draw=green!50, fill=green!15, label=below:{\textbf{Program Code}}, font=\ttfamily\scriptsize, align=left, tape, tape bend top=none, minimum width=5em, minimum height=5em] {a = 0x1337;\\b = time();\\c = a * b;\\\small\hspace{1.65em}\dots};

    \draw [->, thick] (binary.north) |- (handler-detector.west);



    \draw [->, dotted] (handler-detector.30) -- (handlers.150);
    \draw [->, dotted] (handler-detector.east) -- (handlers.west);
    \draw [->, dotted] (handler-detector.330) -- (handlers.210);

    \draw [->, dotted] (handlers.30) -- (dse-analysis.150);
    \draw [->, dotted] (handlers.east) -- (dse-analysis.west);
    \draw [->, dotted] (handlers.330) -- (dse-analysis.210);
    
    \draw [->, thick] (dse-analysis.north) to[out=100, in=0] ([yshift=1em] dse-analysis.north west) -- node[midway, above] {\footnotesize{Control-Flow \& Context Changes}} ([yshift=1em] handler-detector.north east) to[out=180, in=80] (handler-detector.north);

    \draw [->, thick] (binary.east) -- (preprocessor.west);
    \draw [->, thick] (preprocessor.east) -- (vm-info.west);
    \draw [->, thick] (vm-info.north) -- (dse-analysis.south);
    \draw [->, thick] (vm-info.east) -- (codegen.west);

    \draw[->, thick] (dse-analysis.east) -- node[midway, align=center] {\scriptsize optimize and merge\\\scriptsize state tree\phantom{123}} (state-graph.west);
    \draw node[number, left= 1.35em of state-graph, yshift=.625em] {4};
    \draw[->, thick] (state-graph.south) -- (codegen.north);

    \draw [->, thick] (codegen.east) -- (processor-spec.west);
    \draw [->, thick] (processor-spec.east) -- (decompiler.west);
    \draw [->, thick] (decompiler.east) -- (program-code.west);

    \draw [->, thick] (binary.320) -| (decompiler.south);

\end{tikzpicture}

\caption{Overview of \toolname{}'s design. Ghidra logo licensed under the Apache License, Version 2.0.}
\label{figure:design_flow}

\end{figure*}


==> perf_scatter_plot.tex <==
\begin{figure}[h]
  \centering
  \caption{Handler analysis runtime plotted against VM handler complexity.}
  \label{figure:perf_scatter_plot_handler_analysis}
\begin{tikzpicture}
\begin{axis}[%
    xlabel=\#Total handler instructions,
    ylabel=Handler analysis time in seconds,
    enlargelimits=false, xmode=log,
    ymode=log,
    grid=major,
    xmin=50, xmax=150000,
    ymin=0.2, ymax=8000,
    legend style={
        at={(0,1)},
        xshift=.5em,
        yshift=-.5em,
        anchor=north west,
        draw=black,
        nodes={scale=.7, transform shape},
    },
    legend cell align=left,
    legend image post style={mark size=3pt},
scatter/classes={%
    a={mark=square,draw=black},
    b={mark=square,draw=Orange},
    c={mark=triangle,draw=yellow},
    d={mark=triangle,draw=purple},
    e={mark=o,draw=SkyBlue},
    f={mark=o,draw=blue},
    g={mark=x,draw=LimeGreen},
    h={mark=x,draw=violet}
    }]
\addplot[scatter,only marks,%
    mark size=1.5pt,
    mark options={opacity=0.6},
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
242 0.736000607 a
266 0.740466478 a
285 0.77481977 a
254 0.748778049 a
254 1.169789901 a
362 0.889295707 a
286 0.785439676 a
351 0.923673997 a
252 0.831517352 a
259 0.777088947 a
393 0.673106049 b
374 0.663534579 b
390 0.722885079 b
400 0.668713326 b
425 0.85125485 b
434 0.701211851 b
680 1.504477773 b
872 1.20340677 b
469 0.763142127 b
424 0.714472555 b
330 0.813787479 c
353 0.834820027 c
361 0.893929316 c
335 0.889805645 c
341 0.891786529 c
362 0.881558034 c
482 1.090994381 c
484 1.013805271 c
316 0.873314107 c
353 0.862671069 c
547 1.10886564 d
521 1.043722662 d
592 1.179684261 d
536 1.085124024 d
616 1.311360115 d
642 1.157431518 d
938 1.648007669 d
1221 2.223959701 d
676 1.360784524 d
622 1.181002056 d
387 0.845312338 e
416 0.974151389 e
432 0.975734795 e
404 0.861319547 e
394 0.924230605 e
434 1.190514495 e
536 1.324332677 e
556 1.298942588 e
376 0.883475295 e
422 0.981748369 e
642 1.15095324 f
576 1.053073628 f
672 1.280726839 f
612 1.346728881 f
639 1.096752099 f
683 1.070200482 f
1052 1.688062778 f
1432 2.105757874 f
727 1.220534124 f
710 1.181192253 f
259 0.944318769 a
270 0.946010849 a
280 0.871888675 a
339 1.096651475 a
291 0.91127425 a
291 0.958292276 a
273 0.906277159 a
253 0.865877305 a
273 0.913210803 a
173 0.599792306 a
251 0.923510173 a
265 0.903080156 a
254 0.877175947 a
166 0.710042633 a
261 0.970097813 a
273 1.016321017 a
289 0.955977711 a
263 0.988730914 a
285 0.944348888 a
291 1.067774895 a
282 1.081456702 a
267 1.074339365 a
284 1.066278155 a
328 1.056738703 a
308 1.059339073 a
284 1.185447904 a
258 0.916271637 a
262 0.910240958 a
251 0.937716987 a
297 0.923329625 a
287 0.903641001 a
297 0.901396371 a
297 0.978170683 a
282 1.040379658 a
267 1.12306226 a
284 1.107557815 a
313 1.237126818 a
264 1.087298709 a
310 1.182282668 a
182 0.732503719 a
195 0.783489139 a
279 0.902139076 a
185 0.849940434 a
275 0.894850581 a
275 0.94243345 a
202 0.870009553 a
185 0.780539999 a
282 0.88280411 a
506 0.915146862 b
696 1.162135894 b
802 1.112203563 b
885 1.342816395 b
714 1.151618973 b
714 1.129173698 b
713 1.128236247 b
578 1.040670523 b
643 1.094204321 b
371 0.546392182 b
481 0.843036616 b
537 0.961682587 b
634 1.009929548 b
206 0.600112195 b
317 0.920456684 b
547 1.09405991 b
533 1.082561632 b
320 0.842345271 b
526 1.040308157 b
394 0.997833509 b
404 1.047047708 b
373 0.983322135 b
384 1.086616031 b
506 1.057421824 b
436 0.903609092 b
384 1.03011972 b
614 1.021956126 b
719 1.090109273 b
587 1.095154685 b
692 1.138572605 b
596 0.943131522 b
603 1.056698156 b
696 1.171628405 b
339 0.878322974 b
345 0.937159565 b
375 1.102541876 b
443 1.118092909 b
313 0.863804245 b
461 1.124358915 b
382 0.722592762 b
560 1.045273094 b
536 1.083631453 b
458 1.005356152 b
551 1.02891931 b
601 1.069932124 b
496 1.006897818 b
464 1.009176244 b
578 1.004885904 b
346 0.912703176 c
365 1.021452729 c
365 0.910945471 c
483 1.132766124 c
383 0.919399169 c
387 0.982890182 c
365 1.000696624 c
342 0.981295552 c
365 1.04486569 c
204 0.614287979 c
344 0.924476309 c
344 0.928589808 c
344 0.902305542 c
188 0.801653199 c
358 1.066086125 c
358 0.977188841 c
355 1.034535651 c
363 1.025406677 c
355 1.032778509 c
386 1.096108745 c
386 1.225713503 c
363 1.207359357 c
385 1.197062995 c
449 1.200555103 c
436 1.118677036 c
400 1.30568779 c
335 1.037745334 c
340 0.934017245 c
332 0.960854725 c
389 1.084397772 c
388 0.932335845 c
379 1.100419155 c
389 0.942373102 c
385 1.065257956 c
350 1.074823382 c
395 1.199280104 c
432 1.335832911 c
372 1.169543201 c
422 1.351704758 c
226 0.763368503 c
249 0.788796276 c
367 0.945892719 c
214 0.748870867 c
367 1.046964688 c
363 1.098645093 c
249 0.756059035 c
220 0.726007822 c
368 0.888741844 c
691 1.370766964 d
947 1.861221053 d
1112 1.936978205 d
1205 2.10366785 d
971 1.89009204 d
968 1.621982085 d
1011 1.734420464 d
906 1.619924766 d
872 1.564502489 d
475 0.927892634 d
644 1.262535507 d
900 1.541511118 d
1074 1.740230414 d
245 0.729305462 d
483 1.101775319 d
812 1.67574075 d
483 1.15438912 d
827 1.758830961 d
805 1.67154088 d
641 1.549303788 d
628 1.636916621 d
651 1.477775545 d
659 1.571596199 d
745 1.447084231 d
751 1.330022149 d
642 1.530063414 d
828 1.731925307 d
998 1.678043768 d
803 1.540858873 d
966 1.86277882 d
800 1.36501531 d
800 1.500587936 d
986 1.68068498 d
581 1.305507506 d
575 1.250312008 d
659 1.583804933 d
764 1.577036218 d
651 1.425147359 d
510 1.074569789 d
765 1.530416829 d
706 1.471916034 d
917 1.650834491 d
621 1.328199083 d
801 1.485037838 d
837 1.582672563 d
678 1.323394608 d
640 1.25561122 d
811 1.490393586 d
382 1.172347373 e
407 1.26374516 e
394 1.046389817 e
541 1.309343659 e
397 1.15197158 e
409 1.170167236 e
424 1.355099936 e
379 1.193411348 e
219 0.689643928 e
399 1.158433555 e
400 1.228539962 e
396 1.237284078 e
396 1.254270132 e
211 0.742529548 e
442 1.293631279 e
387 1.210271984 e
442 1.306158145 e
416 1.292739203 e
433 1.347859032 e
441 1.451813321 e
441 1.562254285 e
395 1.398158485 e
448 1.477048966 e
483 1.365882368 e
488 1.502284236 e
443 1.594744898 e
373 1.195620561 e
373 1.161902982 e
361 1.31692866 e
392 1.489776711 e
419 1.122979084 e
419 1.168788149 e
396 1.240656295 e
430 1.321817269 e
413 1.307189262 e
448 1.556694804 e
495 1.561890656 e
424 1.491245543 e
229 0.816327378 e
475 1.516149742 e
262 0.877892536 e
419 1.395474403 e
233 0.778450482 e
409 1.280131619 e
280 0.768867044 e
257 0.684140122 e
404 1.26399576 e
396 1.084883174 e
815 1.347606178 f
1154 1.757946049 f
1328 1.888080529 f
1189 1.864977491 f
1485 2.136991602 f
1238 1.930624478 f
1213 1.800399822 f
580 1.209124906 f
1106 1.605913398 f
1092 1.704442871 f
795 1.401333806 f
1103 1.737481719 f
1290 1.923490368 f
275 0.75095289 f
552 1.068932523 f
556 1.075285185 f
939 1.554401949 f
908 1.702066096 f
890 1.691031953 f
701 1.456714605 f
701 1.425092623 f
703 1.442874811 f
698 1.468853429 f
880 1.440247653 f
886 1.477341079 f
701 1.512991523 f
962 1.626398815 f
950 1.696073908 f
1152 1.909722696 f
1200 1.877012991 f
1005 1.49318414 f
1008 1.504630449 f
1270 1.82456649 f
688 1.339380411 f
692 1.349698704 f
754 1.538522451 f
984 1.664128746 f
792 1.456931433 f
601 1.336138565 f
980 1.710317297 f
889 1.567623437 f
1112 1.656214669 f
750 1.746741256 f
930 1.333897329 f
782 1.413279245 f
721 1.327444029 f
967 1.599686875 f
927 1.278956592 f
356 1.068013309 a
621 1.436443623 a
350 1.729283163 a
382 1.659136957 a
529 2.210882189 a
461 2.109432168 a
670 2.547583838 a
634 3.092322074 a
582 1.919915501 a
445 1.233940235 a
471 1.340935881 a
320 1.057753504 a
428 1.499635889 a
393 1.334107845 a
285 0.891031978 a
314 1.466266595 a
319 1.451266716 a
411 1.454248381 a
323 1.181280408 a
322 0.936532964 a
313 2.020610957 a
328 1.00641695 a
741 2.589004475 a
330 1.051572023 a
302 0.983495713 a
416 1.356210951 a
352 1.203987056 a
300 1.105103418 a
347 1.026432585 a
287 1.054140484 a
281 0.92326181 a
583 1.927090492 a
292 1.070524287 a
307 1.037117719 a
323 1.072778945 a
246 0.953943682 a
973 3.716028601 a
497 1.866947422 a
321 1.309324303 a
706 1.26776931 b
1341 1.996127516 b
1613 1.948512023 b
1201 2.132044491 b
2327 3.130136691 b
1966 2.679000848 b
2168 2.976349447 b
1867 3.440932256 b
1478 2.255074663 b
1024 1.47662067 b
1207 1.816257188 b
674 1.436316633 b
747 1.328705357 b
794 1.433127976 b
671 1.167375688 b
723 1.28058095 b
731 1.288088578 b
867 1.81919557 b
1521 2.086132704 b
842 1.215880702 b
809 1.912788757 b
962 1.397102844 b
552 1.069444795 b
1263 1.822328263 b
2801 4.34110135 b
676 1.229668001 b
705 1.304268225 b
1724 2.402112663 b
607 2.25588878 b
855 1.420817185 b
500 1.004936259 b
594 1.134170389 b
636 1.233973173 b
2249 3.468990703 b
1564 1.9846558 b
589 1.203045744 b
940 2.107833035 b
2370 4.993882589 b
1515 2.30921653 b
460 1.093732552 c
474 1.159469204 c
491 1.114710222 c
606 1.692348681 c
717 1.482538898 c
791 2.078926774 c
911 2.332805845 c
815 2.505640387 c
580 1.476169709 c
784 2.213767488 c
631 1.460068951 c
437 1.113964573 c
499 1.401641199 c
495 1.413197011 c
369 0.967593919 c
410 0.998006413 c
424 1.089939898 c
496 1.787864503 c
452 1.063502963 c
418 0.958182082 c
445 1.020164866 c
430 1.75577375 c
393 0.949768616 c
445 1.097572328 c
974 2.545954514 c
382 0.964857886 c
458 1.167255407 c
536 1.314999195 c
454 1.115354463 c
383 1.084444547 c
360 0.965133694 c
412 1.092026188 c
378 1.035858579 c
758 2.255321458 c
436 1.115357878 c
346 0.972755351 c
616 1.855120327 c
437 1.173494761 c
1233 3.606258879 c
1062 2.12527999 d
1993 3.291626017 d
2320 3.453785743 d
1899 3.170788938 d
2862 4.063483595 d
3703 5.386605821 d
3272 5.369056909 d
2816 6.187141517 d
1394 2.426155092 d
2117 3.587068679 d
884 1.72257228 d
1731 3.087931965 d
1004 2.374989481 d
1026 1.957788651 d
1189 2.730111012 d
1215 2.199336891 d
1323 2.612888609 d
1573 3.156380088 d
2327 3.39570139 d
1269 2.39587759 d
1560 2.933360226 d
1494 3.581239695 d
793 1.411937927 d
2159 3.227985301 d
1083 2.201725347 d
1074 1.902303789 d
1015 2.162547054 d
3591 4.955229661 d
816 1.490969875 d
4547 7.652512631 d
1231 2.442943482 d
838 1.81753899 d
861 1.605156877 d
892 1.757065422 d
3569 5.662343688 d
2457 3.847375558 d
1342 3.281965026 d
4122 5.802747712 d
4461 8.380825103 d
514 1.155660059 e
507 1.205178552 e
537 1.196566589 e
716 1.652761944 e
733 1.532448407 e
895 1.984120576 e
1013 2.161689509 e
844 2.505756025 e
635 1.501523292 e
478 1.32046893 e
621 1.389362476 e
883 2.256285063 e
558 2.317021167 e
437 1.281849707 e
506 1.50395889 e
456 1.077811966 e
407 1.173163451 e
597 1.555081835 e
446 1.125786844 e
416 1.089769252 e
480 1.150784998 e
459 1.823492694 e
441 1.334387246 e
462 1.255251208 e
484 1.306415304 e
440 1.123418168 e
528 1.379617131 e
492 1.160526326 e
384 1.151379531 e
370 1.112694631 e
1123 3.053721194 e
437 1.447284425 e
430 1.152593736 e
386 1.448083342 e
874 2.053217947 e
501 1.171868802 e
718 2.198922575 e
494 1.42500678 e
1388 3.71600103 e
1166 1.987006777 f
2261 2.993874516 f
2730 3.65663415 f
2422 3.841983076 f
3209 4.544336886 f
4176 5.742204596 f
3752 5.528547804 f
3392 6.336668572 f
1675 2.299995161 f
1019 1.778411281 f
2005 2.823749597 f
2596 3.818124469 f
1040 1.932519554 f
1233 2.15582407 f
1241 1.970614641 f
1471 2.239553925 f
1551 2.502055275 f
1443 2.259732115 f
1779 3.174630482 f
2699 3.391853299 f
1797 2.748498625 f
924 1.837060782 f
1691 3.534043303 f
2634 3.488016494 f
1217 2.062176485 f
1311 2.131230112 f
1004 1.643290116 f
1138 1.938091671 f
1367 2.095690305 f
4255 5.628940114 f
1053 1.880989008 f
1096 1.741583697 f
5495 8.060022817 f
1014 1.857159011 f
2592 3.658610629 f
4074 5.805353769 f
1428 2.660318817 f
4482 6.347433933 f
5476 9.596835032 f
334 0.824698943 a
369 0.962393886 a
302 0.748061252 a
367 0.911044835 a
365 0.8743048 a
399 0.929435571 a
305 0.778114309 a
350 0.960050447 a
395 0.977137658 a
341 0.872298744 a
373 0.911119706 a
401 0.994082361 a
339 0.807609999 a
355 0.940864691 a
349 0.97002135 a
406 0.940885218 a
359 0.818967279 a
476 1.051742308 a
299 0.745280979 a
383 0.857653409 a
381 0.992573446 a
393 1.062359864 a
374 0.900064639 a
385 0.958330103 a
305 0.924948566 a
351 0.864766549 a
241 0.660674923 a
304 0.823011081 a
299 0.759656422 a
427 0.970524488 a
269 0.797288424 a
425 0.974973627 a
417 0.925684861 a
328 0.830714279 a
396 0.930022624 a
397 0.926338191 a
431 0.9881346 a
398 0.954118564 a
333 0.862727511 a
385 0.933881764 a
306 0.838595443 a
400 0.936149941 a
358 0.9542228 a
373 0.894000056 a
345 0.898506762 a
494 1.079325012 a
349 0.875878361 a
446 1.125268613 a
335 0.919516929 a
393 0.863947325 a
1925 2.239502372 b
2553 2.684146954 b
1679 1.795260752 b
3277 3.348767436 b
1419 1.702858318 b
2665 2.613111389 b
1612 1.784214256 b
2275 2.579601121 b
4879 4.819787978 b
4068 4.01619608 b
3094 3.234324472 b
712 0.958913738 b
1682 1.865036506 b
1097 1.455535011 b
2558 2.597280746 b
1908 2.029267613 b
1670 1.836421829 b
2017 2.138899748 b
1668 1.891962236 b
2229 2.36281782 b
1770 2.13422946 b
2021 2.494388532 b
1865 1.931952243 b
3094 3.275690521 b
463 0.737123563 b
3272 3.708699311 b
2768 3.008109826 b
699 1.050086796 b
1324 1.644114858 b
2112 2.275872398 b
830 1.189750405 b
1651 1.748746159 b
2147 2.250112886 b
1349 1.658853794 b
2574 2.605614621 b
1212 1.452932792 b
1816 1.95150774 b
1069 1.393959368 b
4842 4.795881771 b
1680 1.887471076 b
2093 2.350418912 b
2623 2.777773195 b
1739 2.110620309 b
5627 5.903152708 b
3756 3.811189709 b
2648 2.860231755 b
1715 1.710112928 b
1214 1.622840453 b
3815 4.021066979 b
976 1.14685894 b
441 1.030022917 c
514 1.022195718 c
421 0.862395571 c
490 1.122157416 c
498 1.002134742 c
551 1.103398811 c
406 0.939480926 c
470 1.160276666 c
546 1.360834489 c
512 1.024768647 c
456 1.126519627 c
548 1.170837055 c
468 0.956394953 c
492 1.013627253 c
485 1.016535584 c
567 1.02503711 c
484 0.997761558 c
645 1.242060458 c
390 0.852188364 c
521 1.099764545 c
550 1.131475558 c
518 1.040807968 c
409 0.879990883 c
504 1.101509399 c
310 0.756875846 c
521 1.190738465 c
468 1.043902824 c
401 0.912927921 c
415 0.911738914 c
588 1.174806175 c
359 0.815564478 c
562 1.235709852 c
557 1.18524314 c
434 0.995227886 c
544 1.064909279 c
533 1.167488268 c
584 1.124181316 c
452 0.955733733 c
546 1.340302952 c
528 1.210887236 c
406 1.034976078 c
524 1.053180878 c
501 1.086938492 c
495 1.064665211 c
468 1.250917657 c
677 1.154305102 c
496 0.975194851 c
474 1.079567055 c
617 1.217664058 c
528 0.99522955 c
2931 3.524765328 d
4010 4.698899085 d
2911 3.650240635 d
4079 5.391178507 d
2103 2.85207261 d
4013 4.698435274 d
2343 3.11417226 d
3341 4.191859062 d
5207 6.101710279 d
4623 5.626871936 d
4937 5.83890191 d
1111 1.417369145 d
2438 2.866769801 d
1765 2.441869984 d
3771 4.637381293 d
2965 3.673225375 d
2588 3.082073401 d
3147 4.031812482 d
2909 3.629213194 d
3421 3.876630111 d
2481 3.093069016 d
3011 3.733772985 d
638 1.02870236 d
2891 3.671976444 d
1004 1.323188491 d
4535 5.425433981 d
2065 2.721533559 d
4809 5.601738781 d
4111 5.27472032 d
3069 3.707798001 d
1531 2.15409049 d
2400 3.100374479 d
3409 3.878844425 d
1913 2.825430628 d
1832 2.499795758 d
1540 2.236879233 d
2617 3.179087882 d
4186 4.830951361 d
5182 6.447553898 d
2428 3.494241223 d
3074 3.662836163 d
3741 4.622785424 d
2705 3.488320556 d
3820 4.663948998 d
5490 6.569709506 d
5325 6.553176191 d
2741 3.626746541 d
1779 2.344111212 d
1418 1.913014217 d
4742 5.445064324 d
499 1.085313251 e
584 0.97470933 e
496 0.99864798 e
554 1.193917244 e
543 1.085030527 e
596 1.087241332 e
417 0.882810153 e
508 1.068671144 e
578 1.17257013 e
520 1.191420154 e
504 1.293168063 e
511 0.957988549 e
624 1.128372765 e
530 1.076855071 e
520 1.146903704 e
649 1.117335159 e
529 1.086728719 e
699 1.164856323 e
463 0.978630152 e
587 1.000174122 e
579 1.040442664 e
566 1.100113773 e
327 0.739327112 e
427 0.979460279 e
471 1.243187943 e
564 1.150544965 e
468 1.091650125 e
547 1.259049445 e
500 1.023886848 e
629 1.129213915 e
413 0.885382039 e
637 1.147585535 e
614 0.996574808 e
524 1.08065123 e
556 1.105396894 e
494 1.025469107 e
624 1.113721162 e
613 1.062042756 e
622 1.113494934 e
584 1.077927871 e
455 0.962002439 e
557 1.111695693 e
518 1.119684607 e
726 1.270873269 e
529 1.307500472 e
556 1.256217098 e
528 1.144942352 e
538 1.054341055 e
590 1.051635102 e
649 1.305834297 e
3493 4.167461699 f
3990 4.722706341 f
3601 3.917345118 f
2354 2.69882668 f
4682 5.941899469 f
4135 5.002589471 f
2652 2.781928608 f
4074 4.984778732 f
5148 6.219388161 f
1373 1.626237046 f
4779 5.540022405 f
2895 3.333082589 f
5683 6.680145033 f
2022 2.545550454 f
4500 5.351404076 f
3694 4.029144663 f
3299 3.659855369 f
3383 3.883161034 f
3563 4.096835154 f
4110 4.743813973 f
3119 3.859756683 f
3519 4.368126964 f
788 1.381955012 f
1252 1.771462024 f
3425 4.271083875 f
2559 2.709171396 f
4606 5.468891288 f
1748 2.022867476 f
4331 5.05580984 f
4554 5.19086507 f
3794 4.631848221 f
3084 3.651299742 f
2255 2.682617444 f
3729 4.113126117 f
2318 2.753595502 f
1879 2.117347753 f
3061 3.711623346 f
4201 4.595141148 f
2924 3.212271764 f
5128 5.874269218 f
3443 3.905935452 f
4363 5.17833833 f
3344 4.334215132 f
3758 4.402898536 f
4985 5.584556376 f
2209 2.586688494 f
3279 4.117891221 f
5657 7.064308929 f
1723 1.992772148 f
4676 5.34777242 f
702 1.91878233 a
1915 6.558770441 a
2070 6.131175968 a
1564 5.563715316 a
1273 3.538531929 a
1762 7.397620949 a
1709 2.368883964 b
7326 10.569091006 b
10167 13.538695999 b
4469 6.628657337 b
8530 11.329233883 b
4258 8.226998487 b
915 2.317624648 c
2555 7.134646734 c
1678 4.342228636 c
2787 6.805204444 c
2149 5.675977132 c
2348 7.133873921 c
2577 4.13980091 d
6928 10.665713862 d
13453 19.460170218 d
6885 14.034776638 d
11728 17.409185935 d
14554 20.7892435 d
1060 2.812409278 e
1850 4.382663893 e
2898 7.410123445 e
2298 6.161926883 e
2621 7.589474771 e
3129 7.315457853 e
3015 4.369004341 f
7865 11.182870237 f
7594 13.643897066 f
12180 17.067478202 f
14634 20.024744621 f
14939 19.363785744 f
11142 109.810241723 g
13916 145.368102205 g
13585 168.333762373 g
12966 116.895238029 g
14138 132.291640743 g
13341 106.155038603 g
10518 107.770657069 g
11526 100.724595379 g
11033 134.561510377 g
9757 112.153624426 g
44818 735.467370007 h
67922 553.762080525 h
37468 536.572602296 h
41608 593.18360844 h
51260 599.02566414 h
45885 669.487943497 h
53992 938.625702821 h
65252 645.077095986 h
61582 890.618599378 h
58765 802.700181341 h
22164 155.828016667 g
18022 132.098327952 g
12969 150.029967067 g
20335 166.919248454 g
15062 129.073087539 g
12986 113.963044631 g
18551 148.460949144 g
9166 73.533611235 g
14299 99.62411664 g
16674 140.009866375 g
29738 243.558396057 g
12214 82.788568709 g
12445 159.684964229 g
13513 121.57547577 g
13621 115.303803508 g
16110 144.14933915 g
21349 178.277795781 g
11779 99.222787181 g
6546 48.695874208 g
18035 107.710707888 g
15934 173.447620431 g
12087 84.592049946 g
18255 162.379210301 g
16192 97.8397955 g
15222 150.459898902 g
14590 140.929050145 g
13878 82.589251174 g
16814 139.460746218 g
20738 230.5879028 g
12175 112.919509604 g
16544 140.05903563 g
17153 117.964552241 g
21641 145.082341367 g
14697 134.212954976 g
16042 121.970380583 g
7057 48.615124604 g
21007 241.835819614 g
16951 114.33920063 g
15464 118.888945495 g
12161 111.079671194 g
17302 104.9884114 g
16439 116.703852691 g
23588 197.921754076 g
13202 125.104555404 g
23071 177.751678556 g
16006 114.614807498 g
11183 75.505597315 g
12458 84.352718138 g
38763 374.382941797 h
57250 836.548482757 h
70238 803.32702403 h
37702 704.962687305 h
57377 863.650821939 h
50738 571.845169024 h
60456 886.30041351 h
66136 682.941837062 h
76755 713.473327306 h
47925 997.557979441 h
50389 1002.76935362 h
78778 768.656358482 h
43917 809.550499953 h
74779 863.805900183 h
36987 610.585413935 h
40125 679.160492851 h
49015 747.623023953 h
54548 468.091082183 h
59057 2570.070684379 h
68950 811.680839404 h
72659 679.730803685 h
81157 1817.932550728 h
43291 798.991736551 h
52791 777.491548213 h
83360 1045.302558558 h
41162 530.747623607 h
44908 614.172207111 h
82020 754.580791541 h
39189 521.146100261 h
45454 854.255619413 h
50876 955.111806387 h
83714 914.428474917 h
48243 833.355466068 h
45551 1086.016082145 h
41465 809.822028878 h
50461 827.375412388 h
69401 597.334435113 h
92509 840.962110963 h
64378 885.900639519 h
73959 962.731884846 h
76314 802.46458601 h
60498 685.514575704 h
59897 803.03019597 h
60427 856.820467821 h
110498 1554.840108971 h
56616 924.000080715 h
39693 1240.389389289 h
19729 129.5869423 g
22448 175.738463346 g
22710 202.721115778 g
15481 175.066241294 g
22024 205.42128132 g
18824 147.114153348 g
34768 316.740698331 g
25066 203.163506362 g
23668 173.738713809 g
15532 144.476448063 g
23670 239.347897277 g
28523 199.029619841 g
33284 270.298294299 g
36625 257.758473665 g
14792 130.786164132 g
16580 164.153967956 g
23864 152.512157774 g
24273 194.911889077 g
29201 241.677249906 g
44351 341.990829981 g
18494 184.850971119 g
23593 194.725093155 g
23378 160.354415039 g
18667 179.304508201 g
28392 257.231943017 g
16371 220.373461652 g
24411 208.011774094 g
27317 194.028397623 g
20842 223.547230378 g
31372 279.568697619 g
21246 232.653935443 g
20168 170.30434343 g
31084 189.512049227 g
20304 217.352225921 g
25933 232.821010473 g
32949 233.770841996 g
16797 160.371930429 g
16393 232.713990933 g
54219 1389.35994871 h
59875 1183.611508318 h
82812 1046.922493813 h
69664 990.769665833 h
54719 1089.606164834 h
78163 2067.548253589 h
69395 1776.860369043 h
76954 1039.190454187 h
66063 1062.221891513 h
63135 1153.052034207 h
71940 1452.330675019 h
41819 857.849799246 h
75094 2876.711999529 h
47356 1694.536332255 h
65676 1266.007193929 h
45039 968.353444902 h
77761 858.002860581 h
67946 1184.512782672 h
93715 1900.573735394 h
63825 2900.814954186 h
66974 1363.456317173 h
73489 696.248002707 h
85780 1395.739063642 h
72669 875.992393487 h
103584 1941.305032155 h
42452 1046.71813878 h
56050 1099.456270414 h
49484 1093.569613158 h
74427 1275.505541527 h
64106 1466.784483841 h
79810 1036.499127917 h
86955 1210.708446024 h
55437 869.89912271 h
80107 998.399714996 h
83364 2874.819668619 h
54192 2276.002302266 h
9271 54.374308119 g
23662 186.682968316 g
4198 38.712561031 g
12358 130.43923143 g
9563 63.346382805 g
4126 32.684217448 g
17768 125.209655166 g
8979 78.393953049 g
9222 107.623878644 g
18757 159.452796262 g
8810 85.889971594 g
16990 128.763005378 g
11807 108.888619153 g
4988 37.285695497 g
13882 118.431068704 g
6446 57.83978659 g
7185 50.631700306 g
4831 41.206468628 g
16392 100.701856718 g
5828 48.746191124 g
4603 46.241907298 g
26903 182.031072807 g
10677 97.855772625 g
11653 104.966287084 g
4129 35.047495445 g
5049 42.133929169 g
3612 30.480330201 g
4419 51.304476521 g
6096 37.033313402 g
6071 69.853343637 g
15658 131.771056374 g
4462 36.546769988 g
14822 138.719741696 g
5887 42.985301527 g
12286 108.460387988 g
14059 104.42350121 g
5380 60.528668435 g
7783 69.612134537 g
7350 54.037852652 g
4790 44.969240403 g
9259 64.302568341 g
19435 114.415416487 g
7706 59.061294599 g
18260 151.885690094 g
13532 130.026593039 g
13644 140.954451849 g
5504 41.298960129 g
7392 60.877086898 g
5461 54.81300194 g
18014 135.883854694 g
48382 1002.250812817 h
44011 617.133448771 h
31438 594.702483448 h
25936 554.356013416 h
37789 781.822499612 h
46573 700.526979212 h
31045 444.93358705 h
38234 747.776622593 h
46170 648.049297625 h
50175 491.039782772 h
31554 680.854043058 h
91782 1266.675444106 h
40396 574.069290572 h
58099 790.493748643 h
28394 370.496576682 h
59083 464.590232647 h
14069 386.229311334 h
44550 731.09080642 h
41266 548.276447379 h
33567 471.138794619 h
79698 706.007597322 h
26546 571.044350395 h
38394 922.957590032 h
40220 542.190078359 h
58958 478.503939732 h
46622 594.648702847 h
51987 671.02880763 h
74485 805.787437031 h
26080 729.850899355 h
27138 718.337781423 h
35808 438.377641781 h
29383 540.788701821 h
46732 729.269570458 h
56552 741.563611955 h
34996 618.348956207 h
48508 741.271897722 h
57665 787.245144227 h
44964 644.590513643 h
47042 781.064048368 h
41572 541.513405816 h
75902 913.538783557 h
49280 545.018705477 h
55483 947.097027555 h
26490 373.736518984 h
70979 1095.998760989 h
34649 359.218487397 h
49099 570.248194033 h
65613 949.723225689 h
46661 502.19211179 h
50269 1310.884955082 h
59360 332.888446594 g
57907 375.931256703 g
53620 315.826921859 g
26974 196.481283012 g
49974 289.200875644 g
45027 290.46359327 g
86009 1007.301834052 h
101240 2450.744744357 h
94098 3754.761923085 h
115593 3101.02888084 h
116355 2905.351812598 h
134110 4359.012992287 h
};
\legend{
    StackDefault,
    StackSuperOp,
    RegDefault,
    RegSuperOp,
    MixedDefault,
    MixedSuperOp,
    Code Virt. (Tiger),
    Code Virt. (Fish)
}
\end{axis}
\end{tikzpicture}
\end{figure}


==> perf_scatter_plot_decompile.tex <==
\begin{figure}[h]
  \centering
  \caption{Decompilation runtime plotted against VM handler complexity.}
  \label{figure:perf_scatter_plot_decompile}
\begin{tikzpicture}
\begin{axis}[%
    xlabel=\#Total handler instructions,
    ylabel=Decompilation time in seconds,
    enlargelimits=false, xmode=log,
    ymode=linear,
    grid=major,
    xmin=50, xmax=150000,
    ymin=20, ymax=180,
    legend style={
        at={(0,1)},
        xshift=.5em,
        yshift=-.5em,
        anchor=north west,
        draw=black,
        nodes={scale=.7, transform shape},
    },
    legend cell align=left,
    legend image post style={mark size=3pt},
scatter/classes={%
    a={mark=square,draw=black},
    b={mark=square,draw=Orange},
    c={mark=triangle,draw=yellow},
    d={mark=triangle,draw=purple},
    e={mark=o,draw=SkyBlue},
    f={mark=o,draw=blue},
    g={mark=x,draw=LimeGreen},
    h={mark=x,draw=violet}
    }]
\addplot[scatter,only marks,%
    mark size=1.5pt,
    mark options={opacity=0.6},
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
242 45.66357911 a
266 46.87820798 a
285 45.35161252 a
254 53.031948022 a
362 49.764632582 a
254 57.005822633 a
286 43.896193764 a
351 47.132017963 a
252 45.044898556 a
259 47.000371914 a
393 53.335495384 b
374 38.209322299 b
390 46.515939712 b
400 47.476411303 b
680 50.152776022 b
425 50.428166929 b
434 50.369892862 b
872 47.587740587 b
469 50.405525749 b
424 51.974278411 b
330 49.672478093 c
353 47.522896313 c
361 50.845330379 c
335 40.787811115 c
482 42.275425704 c
341 47.609654605 c
362 51.627058456 c
484 48.167233057 c
316 53.159418279 c
353 45.855612412 c
547 47.972484607 d
521 52.89987077 d
592 48.410735234 d
536 40.551680231 d
938 46.14224215 d
616 52.923277816 d
642 44.144542618 d
676 48.614156844 d
1221 44.206920169 d
622 53.780862537 d
387 45.702931771 e
416 45.28200765 e
432 44.144307011 e
404 51.130853697 e
536 44.763915906 e
394 45.041004786 e
434 41.92278564 e
556 46.649857475 e
376 53.0857493 e
422 50.599160564 e
642 49.695218069 f
576 47.591930962 f
672 45.007040897 f
612 44.91707609 f
1052 47.656857764 f
639 51.078094841 f
683 47.564711098 f
1432 51.683601858 f
727 53.695045722 f
710 46.93481434 f
259 45.773636025 a
270 47.456020505 a
280 47.6148419 a
339 48.945738441 a
291 44.547718291 a
291 45.25853921 a
273 47.339185373 a
253 48.762834327 a
273 46.93795678 a
173 44.65146563 a
251 46.237594642 a
265 48.630793931 a
254 45.973620992 a
166 46.357431504 a
261 50.979993857 a
273 44.448500475 a
289 45.126556652 a
263 44.775583505 a
285 47.794233265 a
291 41.590636563 a
282 46.30653014 a
267 48.019158285 a
284 46.527212731 a
328 48.19911181 a
308 43.567042566 a
284 42.591430202 a
258 42.961462498 a
262 42.807216649 a
251 45.187778923 a
297 43.757131232 a
287 44.838439158 a
297 48.775628087 a
297 46.036557113 a
282 50.01704139 a
267 45.824882353 a
284 57.477944566 a
313 47.669476257 a
264 49.226335672 a
310 57.40775915 a
182 54.682555293 a
195 47.907303 a
279 44.533371276 a
185 42.207991048 a
275 42.656089829 a
275 40.826308251 a
202 47.30581004 a
185 53.340501496 a
282 49.168474224 a
506 44.343706296 b
696 43.48689668 b
802 47.225793953 b
885 46.588530699 b
714 44.446281746 b
714 44.858304765 b
713 45.569396122 b
578 48.502760152 b
643 45.634129845 b
371 47.267122407 b
481 48.05731014 b
537 45.689635628 b
634 46.431028671 b
206 45.219550366 b
547 55.597673218 b
317 49.784439787 b
320 43.945380729 b
533 47.092067957 b
526 51.895906349 b
394 46.065713687 b
404 50.602229815 b
373 39.257270376 b
384 48.233302407 b
506 43.70589469 b
436 46.414086005 b
384 52.227481265 b
614 50.9430069 b
719 44.061938259 b
587 46.89408356 b
692 44.332877957 b
596 53.852164599 b
696 47.297192083 b
603 45.643322822 b
339 47.598774478 b
345 40.797489379 b
375 48.32066529 b
443 44.184149787 b
313 45.511760423 b
461 52.519322446 b
382 45.93521046 b
560 49.559389457 b
536 45.833514619 b
458 46.345121988 b
551 46.987171268 b
601 43.141107195 b
496 44.771992328 b
464 46.817134996 b
578 41.052414213 b
346 52.975781316 c
365 44.916184383 c
365 42.178940082 c
483 51.543563021 c
383 43.585912325 c
387 50.093354578 c
365 47.2617568 c
342 41.515541633 c
365 46.386353969 c
204 42.328655823 c
344 46.476531435 c
344 49.948253072 c
344 51.499741041 c
358 43.841036206 c
188 53.879632607 c
358 46.483379079 c
363 48.140508168 c
355 48.635732412 c
355 43.463505327 c
386 43.764771362 c
386 45.966039594 c
363 48.278263294 c
385 49.530303344 c
449 48.192046372 c
436 48.343456925 c
400 45.971362394 c
335 50.340163309 c
332 44.66764303 c
340 50.010593289 c
389 47.59872789 c
388 48.186786215 c
389 48.830733515 c
379 47.229126394 c
385 47.307981787 c
350 47.439829434 c
395 47.171121059 c
432 47.81274834 c
372 46.636594471 c
422 46.175009159 c
226 40.732573902 c
249 44.115847855 c
367 41.266592573 c
214 45.200276501 c
367 48.623897438 c
363 47.79967744 c
249 48.183037479 c
220 37.184190769 c
368 31.513372725 c
691 51.142317434 d
947 49.598159616 d
1112 43.821946895 d
1205 46.554989704 d
971 49.423519028 d
968 54.336150787 d
1011 49.377742563 d
906 48.128216196 d
872 49.343375539 d
475 50.382341864 d
644 46.774357834 d
900 49.925684058 d
1074 49.697712869 d
812 42.864211236 d
245 46.430923865 d
483 44.058378027 d
483 45.102806727 d
827 49.580540303 d
805 44.760098506 d
641 46.010748135 d
628 43.757743813 d
651 46.125979761 d
659 54.289496361 d
745 39.663434174 d
751 47.707786729 d
642 47.346513176 d
828 49.53516798 d
803 50.549896537 d
998 44.972545379 d
966 47.687886486 d
800 50.553971771 d
986 41.718313715 d
800 42.507805719 d
581 52.922292629 d
575 50.247390372 d
659 44.651248422 d
764 50.540512302 d
651 45.736484848 d
765 44.918653158 d
510 40.950908538 d
706 46.854336858 d
917 46.27689823 d
621 51.070268281 d
801 50.426820575 d
837 50.727839265 d
678 44.012685738 d
640 27.840122248 d
811 26.760896469 d
382 51.797028118 e
407 48.689154883 e
394 48.301505485 e
541 43.956107933 e
397 47.795166452 e
409 50.341166096 e
424 51.849579303 e
379 40.822083983 e
219 46.550505564 e
399 44.522218673 e
400 45.949276261 e
396 49.915027725 e
396 53.266443683 e
387 41.623978958 e
211 43.322023137 e
442 46.597322138 e
442 41.802166589 e
416 38.930574273 e
433 43.604010971 e
441 49.873622441 e
441 48.226969856 e
395 48.679193516 e
448 48.116642113 e
483 43.111294191 e
488 43.756853595 e
443 45.474391526 e
373 47.975123063 e
361 45.307766611 e
373 44.520822251 e
392 49.048384916 e
419 51.744764081 e
396 42.184625457 e
419 48.079168161 e
430 51.40905696 e
413 47.882488173 e
448 40.092884601 e
495 43.707033846 e
424 44.815000098 e
475 46.192522274 e
229 44.770750476 e
262 48.964863929 e
419 53.127202194 e
233 46.547560486 e
409 44.814816001 e
404 44.039919784 e
280 44.992816992 e
257 27.313892223 e
396 27.280665638 e
815 47.489496524 f
1154 53.832620076 f
1328 48.616859462 f
1485 52.270524685 f
1189 48.52951017 f
1238 50.526530982 f
1213 45.628127237 f
1106 48.74999371 f
580 44.946739297 f
1092 40.098553532 f
795 50.418223216 f
1103 44.101856266 f
1290 47.736884732 f
939 51.609032239 f
275 50.732905727 f
552 43.658828827 f
556 44.334308968 f
908 43.340955815 f
890 51.920117342 f
701 43.663960757 f
701 42.166685495 f
703 42.561846469 f
698 51.241218181 f
880 46.841917496 f
886 45.415861499 f
701 42.626097955 f
962 46.337243423 f
950 44.045678785 f
1152 56.825603639 f
1200 47.668369001 f
1005 44.752769536 f
1270 44.025594255 f
1008 47.177320826 f
688 44.087840338 f
692 39.822304498 f
754 45.493914414 f
984 48.702418263 f
792 41.989176294 f
980 52.63340413 f
601 46.165744104 f
889 49.294924747 f
1112 48.7968474 f
750 45.039835625 f
930 36.985847002 f
967 37.429053911 f
721 36.122503104 f
782 27.521185299 f
927 26.704456675 f
621 55.497513737 a
634 57.016239298 a
356 60.160725768 a
350 51.835277967 a
670 62.765713074 a
461 53.575432035 a
529 64.245968568 a
382 58.184253263 a
582 46.425155766 a
445 49.78577254 a
471 46.721680458 a
320 44.815632195 a
428 46.060573319 a
393 47.574333859 a
285 47.052917174 a
314 50.504448508 a
319 49.853775489 a
411 45.886873767 a
323 42.903249081 a
313 45.600434649 a
322 48.487605598 a
328 43.398612596 a
741 50.036230287 a
330 45.584829228 a
302 48.0782771 a
416 48.719431151 a
352 52.471987725 a
300 55.359042737 a
347 47.207369271 a
287 47.309328703 a
281 49.083398029 a
583 47.44658185 a
292 49.78434533 a
307 48.387153924 a
973 48.332346759 a
323 44.335645422 a
246 47.609975216 a
497 48.932877602 a
321 50.821459457 a
1867 57.959055807 b
2327 50.707807484 b
2168 55.951119874 b
1341 56.377233837 b
1201 46.868530006 b
706 52.15697531 b
1966 56.599110524 b
1613 54.743645516 b
1478 47.763302278 b
1207 49.65252181 b
674 50.688683975 b
1024 50.296260277 b
747 43.813846081 b
794 47.528425764 b
671 43.063375793 b
723 48.303496365 b
731 48.34670008 b
867 47.203171313 b
1521 47.17427392 b
809 45.059001026 b
842 47.989202888 b
962 48.407791539 b
2801 51.255220565 b
1263 48.367792928 b
552 50.584958181 b
1724 49.774363224 b
676 50.234988876 b
705 49.7872586 b
855 50.132705893 b
607 49.990247556 b
500 49.4998162 b
2249 46.599556417 b
636 48.200251123 b
594 48.371502704 b
2370 50.757983279 b
1564 54.193666727 b
589 51.189165916 b
940 50.309493068 b
1515 49.155635419 b
815 49.483359487 c
791 49.077483902 c
911 55.068507197 c
606 40.017116078 c
474 53.43293588 c
460 38.707765647 c
491 49.328429486 c
717 54.523524922 c
784 47.537990994 c
631 51.749183302 c
437 51.605570978 c
580 57.902167236 c
499 44.93705066 c
495 51.722305007 c
410 47.146912695 c
369 52.22369922 c
424 47.567185083 c
496 47.831978093 c
452 46.920309876 c
430 46.698558736 c
418 46.289750113 c
445 46.030379813 c
974 47.580401549 c
445 48.163064143 c
393 49.314423872 c
536 50.722308779 c
458 52.285121556 c
382 49.816245334 c
383 47.501533564 c
454 49.525936998 c
360 50.220833845 c
758 52.977928399 c
378 46.892892847 c
412 49.692313749 c
1233 51.251816444 c
436 48.471199514 c
346 49.131348213 c
616 47.499922162 c
437 50.845412236 c
2816 50.073872608 d
3703 45.903995127 d
3272 48.74934062 d
1899 54.731017516 d
1993 46.704034065 d
1062 46.941264984 d
2320 44.236607157 d
2862 49.864964777 d
2117 48.068336047 d
1731 40.412691295 d
884 52.229342773 d
1394 52.971663565 d
1004 44.756755923 d
1189 49.31492023 d
1215 51.961272553 d
1026 46.608079858 d
1323 45.855484786 d
2327 48.205510386 d
1573 54.363632527 d
1494 51.397937114 d
1269 45.232814548 d
1560 51.742935191 d
4547 47.775052671 d
2159 47.880054818 d
793 50.755544191 d
3591 50.289531323 d
1083 50.64126322 d
1074 45.571570461 d
1231 49.107398628 d
1015 48.951622542 d
816 50.793651662 d
3569 50.45370704 d
861 42.246899215 d
838 45.516984427 d
2457 56.44297188 d
4461 51.479053736 d
892 48.947227352 d
1342 53.823599408 d
4122 49.638267772 d
844 52.2654618 e
895 45.106767403 e
1013 47.928256649 e
716 44.729034538 e
507 51.531709077 e
514 44.75158151 e
733 50.28759747 e
537 42.214983997 e
883 52.118475809 e
621 43.032744113 e
478 54.528298779 e
635 44.630967728 e
558 51.758939735 e
506 49.938588524 e
456 48.924615341 e
437 42.332764803 e
446 43.864157611 e
407 50.763914465 e
597 46.362372939 e
459 44.281727164 e
416 47.064910821 e
480 47.433882999 e
1123 50.475474996 e
462 45.923768083 e
441 53.141017393 e
528 48.306347001 e
484 48.338819114 e
440 54.011408698 e
370 50.0633557 e
492 46.89755386 e
384 52.781890897 e
874 56.902042586 e
430 45.686948377 e
437 48.805047506 e
501 52.616879229 e
386 43.223090087 e
1388 56.245711261 e
718 51.731255828 e
494 52.235859282 e
3392 52.466077758 f
4176 50.697486512 f
3752 51.233915305 f
2422 47.681556218 f
2261 46.764116008 f
1166 43.903995397 f
2730 44.712992719 f
3209 48.263820371 f
2596 52.037109789 f
2005 50.828540761 f
1019 48.763742773 f
1675 47.09319076 f
1040 51.958661625 f
1241 46.826383454 f
1471 50.019666325 f
1233 42.350966474 f
1551 45.861085337 f
2699 60.731907693 f
1779 46.24681079 f
1691 54.193824881 f
1443 50.747881825 f
1797 50.652883449 f
5495 48.141982593 f
2634 52.2677668 f
924 52.40303942 f
4255 47.4142136 f
1311 51.025033986 f
1217 50.443524079 f
1367 51.574166922 f
1004 52.923486882 f
1138 51.643334868 f
4074 45.83980027 f
1096 50.902706026 f
1053 49.671060299 f
2592 51.92220468 f
1014 42.632278128 f
5476 52.923326564 f
1428 46.117685482 f
4482 47.009003225 f
334 43.858632477 a
369 51.424238092 a
302 47.384033456 a
367 53.632144407 a
365 39.534492403 a
399 51.111205902 a
305 53.005166918 a
350 52.130470468 a
395 52.698983527 a
341 49.701696443 a
373 52.775200104 a
401 43.924506212 a
339 49.445656468 a
355 44.550489715 a
349 50.440395635 a
406 47.846392372 a
359 41.989480276 a
476 51.715067227 a
299 50.404336966 a
383 46.024431358 a
381 46.220026156 a
393 42.95129242 a
374 44.424649476 a
305 52.857179367 a
385 47.420098279 a
351 48.717345651 a
241 48.48487878 a
304 52.749781078 a
299 47.390076261 a
427 52.009196053 a
269 49.479862081 a
425 49.786726659 a
328 40.55134043 a
417 46.652590021 a
396 53.831630793 a
397 48.872745293 a
431 44.921920874 a
398 52.593750594 a
333 41.712322127 a
385 42.90391056 a
306 47.539446282 a
400 46.061252416 a
358 44.821595856 a
373 39.933149742 a
345 48.463684964 a
494 46.203503611 a
349 46.642784604 a
446 48.365500513 a
335 49.038322969 a
393 50.427849969 a
1925 50.298660045 b
2553 50.718788411 b
1679 52.078826416 b
3277 54.457031321 b
1419 50.412413711 b
2665 42.69986321 b
1612 41.123884184 b
2275 42.482760388 b
4879 52.371814054 b
4068 42.957239194 b
3094 47.302750421 b
1682 44.670193161 b
712 42.845743828 b
1097 48.262932489 b
2558 47.167163659 b
1908 49.850937834 b
1670 44.76754739 b
2017 53.494672075 b
1668 48.253578444 b
2229 45.340985409 b
2021 47.706175988 b
1770 45.576408108 b
3094 44.8365224 b
1865 47.402267216 b
3272 51.999136537 b
2768 48.748828445 b
463 49.485371428 b
1324 54.599642788 b
699 51.698935849 b
2112 47.918036105 b
830 47.066906559 b
2147 50.17787617 b
1349 47.406680236 b
1651 52.233810048 b
2574 48.762640402 b
1212 54.375118725 b
1816 47.046892066 b
1069 52.049700601 b
4842 47.7981615 b
1680 46.675158552 b
2093 47.100005021 b
2623 40.232417964 b
5627 47.058887524 b
1739 47.340780046 b
3756 45.099674859 b
2648 54.244194346 b
1715 50.944922413 b
3815 47.373468427 b
1214 44.225549034 b
976 47.428288907 b
441 53.193404223 c
514 47.725179885 c
421 43.553504257 c
490 53.910872524 c
498 46.689557641 c
551 47.398951594 c
406 50.392539068 c
470 47.386535533 c
546 51.656838646 c
456 50.704858524 c
512 47.839548834 c
548 43.480099874 c
468 44.489815005 c
492 46.05707996 c
485 47.632935572 c
567 46.243715743 c
484 47.969828811 c
645 47.312772873 c
390 47.636292921 c
521 51.366156961 c
518 46.040445717 c
550 47.767089773 c
504 46.268450472 c
409 48.899032282 c
521 49.624766395 c
468 44.738103017 c
310 47.459314279 c
415 49.361359079 c
401 45.969956408 c
588 51.184028546 c
359 48.988198507 c
557 48.696750352 c
434 41.496093136 c
562 45.599629088 c
544 46.911047397 c
533 48.251195649 c
584 47.812002584 c
546 47.859781037 c
452 44.221082765 c
528 45.865883672 c
406 48.80101794 c
524 43.420412976 c
495 50.804883032 c
501 48.166638811 c
468 45.725991106 c
677 50.851858921 c
496 50.715076204 c
617 51.258938962 c
474 48.265738132 c
528 50.687429418 c
2931 51.025204633 d
4010 50.846356018 d
2911 50.643609742 d
4079 44.128196183 d
2103 46.861511734 d
4013 46.006988969 d
2343 45.324272621 d
3341 44.534557281 d
5207 54.166326018 d
4937 50.37733148 d
4623 47.146074208 d
2438 50.969069305 d
1111 42.416734931 d
1765 47.659457571 d
3771 53.699274901 d
2965 50.688935367 d
2588 47.505082335 d
3147 47.744591124 d
2909 49.708226879 d
3421 47.649882338 d
3011 41.944959284 d
2481 47.761017882 d
4535 48.000801443 d
2891 38.774946579 d
4809 52.06547394 d
4111 44.980632911 d
638 53.468353608 d
2065 46.594731714 d
1004 49.456876052 d
3069 48.139478026 d
1531 51.063132534 d
1913 45.017251597 d
3409 47.910845216 d
2400 50.050519888 d
4186 51.562959548 d
1832 47.52664896 d
2617 55.365350235 d
5182 50.716148853 d
1540 50.046524286 d
2428 43.763836474 d
3074 47.43475968 d
3741 47.190544288 d
5490 51.370599528 d
2705 47.215506899 d
5325 51.452602569 d
3820 44.285715292 d
2741 47.489590858 d
4742 47.568738262 d
1779 46.176603542 d
1418 43.561518896 d
499 42.932684463 e
584 42.545259455 e
496 45.387258508 e
554 43.435673867 e
543 47.184408922 e
596 53.523146453 e
417 53.446335515 e
508 51.243348828 e
578 53.22567871 e
504 49.351840615 e
520 49.447993264 e
624 45.274622231 e
511 46.05191894 e
649 48.686127043 e
520 49.044737349 e
530 46.337787149 e
529 49.300499081 e
699 47.754040708 e
463 47.922997503 e
587 43.897964609 e
566 49.35021896 e
579 50.449997677 e
564 49.468725651 e
427 43.981925692 e
547 56.255780673 e
500 47.818107723 e
327 52.996087049 e
468 51.083696602 e
471 47.552375924 e
629 49.770272854 e
413 45.407960422 e
614 51.21834131 e
524 46.306037725 e
637 49.898086045 e
613 52.658572455 e
556 43.817548756 e
624 44.903780859 e
622 46.102180055 e
494 45.565389787 e
584 46.643254763 e
455 46.978170013 e
557 51.543461523 e
529 48.694844238 e
518 48.917736789 e
556 47.726081406 e
726 48.914373863 e
528 49.015846951 e
649 48.583311835 e
538 45.165387228 e
590 49.220002637 e
3493 46.602780438 f
3990 46.783514654 f
3601 45.108278483 f
4682 48.430847163 f
2354 49.990169478 f
4135 45.267885391 f
2652 48.265260291 f
5148 50.553137125 f
4779 50.878972885 f
4074 50.832138196 f
5683 47.939032077 f
2895 45.296309093 f
1373 49.321615248 f
3694 50.808632799 f
2022 42.928388361 f
4500 48.772075363 f
3299 47.236528184 f
3383 48.893018318 f
3563 51.325761062 f
4110 39.861990873 f
3519 50.24342269 f
3119 52.487163111 f
4606 49.197226298 f
3425 49.761659838 f
4331 59.44301426 f
4554 48.577838001 f
788 51.351006458 f
2559 41.905216412 f
1252 48.410911271 f
3794 50.565721384 f
1748 45.286149878 f
3729 49.983543538 f
2255 47.796482085 f
3084 45.620079889 f
4201 44.410715801 f
2318 46.819188161 f
3061 43.261744152 f
5128 47.328700359 f
1879 41.207411636 f
2924 42.956016201 f
3443 52.861968722 f
4363 48.021906339 f
5657 50.90871309 f
3344 45.735878567 f
4985 49.986873223 f
3758 47.524775425 f
3279 47.426455188 f
4676 47.624039546 f
2209 40.26710233 f
1723 44.707828333 f
1915 53.098045415 a
702 49.102549312 a
2070 48.094480148 a
1564 51.328096132 a
1762 52.0139912 a
1273 51.805932497 a
7326 48.730528734 b
1709 47.762743995 b
10167 50.545509189 b
8530 46.039902363 b
4258 53.789483036 b
4469 48.498838222 b
2555 48.337222663 c
915 47.611436824 c
2787 60.356933534 c
2149 52.289617323 c
1678 46.098388165 c
2348 48.130741389 c
13453 47.725425793 d
2577 43.950137111 d
14554 49.608621735 d
11728 49.642370741 d
6928 50.190419434 d
6885 51.290102504 d
2898 52.14461431 e
1060 46.341165222 e
3129 52.081297663 e
2298 54.013092942 e
1850 43.949217752 e
2621 49.21896057 e
14634 51.298988796 f
3015 51.053373527 f
14939 50.249755252 f
12180 53.464226894 f
7865 56.042759459 f
7594 46.65905395 f
13916 47.979220361 g
11142 44.637746816 g
13585 53.855216571 g
12966 49.043315015 g
14138 48.290928561 g
10518 52.931539534 g
13341 51.262618614 g
11526 51.987845798 g
11033 51.988820442 g
9757 47.402497457 g
53992 49.680102277 h
41608 51.521308928 h
51260 59.432106182 h
44818 49.036609993 h
67922 48.795897373 h
61582 48.299077314 h
37468 47.852824405 h
45885 56.567804644 h
58765 56.42173689 h
65252 49.174486087 h
22164 50.052314392 g
18022 52.707119086 g
12969 51.233375513 g
18551 52.618346613 g
15062 52.105668778 g
20335 53.424985517 g
12986 48.722607235 g
9166 49.64230552 g
29738 58.091205634 g
16674 47.067807496 g
14299 50.96495985 g
12214 50.477148702 g
12445 43.385143572 g
13513 48.937296998 g
16110 48.991422659 g
13621 51.520074054 g
21349 47.589219421 g
11779 47.738748387 g
6546 48.498034826 g
18035 51.35639326 g
15934 49.673493342 g
12087 51.56675362 g
16192 55.261774641 g
18255 53.67323934 g
15222 46.188428435 g
14590 47.828532355 g
13878 42.413311724 g
20738 45.882459112 g
16814 53.883724916 g
12175 48.828781627 g
16544 52.375434701 g
17153 47.248122623 g
21641 55.1102582 g
14697 50.465793332 g
16042 48.938033197 g
7057 43.209679905 g
21007 52.389306839 g
16951 47.785764825 g
15464 44.313351982 g
12161 43.510305322 g
23588 56.530261518 g
16439 51.18969521 g
13202 47.355053233 g
17302 48.978486211 g
23071 49.702060868 g
16006 51.548453267 g
12458 42.351905509 g
11183 41.934359993 g
38763 54.395375083 h
57250 53.63771405 h
70238 57.152129418 h
60456 54.067021907 h
37702 52.70719315 h
50738 45.473294708 h
56616 60.031563879 h
57377 53.144450144 h
50389 58.200205068 h
66136 53.643912291 h
76755 51.135451889 h
74779 61.404780585 h
59057 64.12497095 h
78778 45.504531753 h
47925 59.668336687 h
43917 53.146185544 h
36987 53.236125829 h
68950 56.943761167 h
40125 71.405597865 h
49015 44.729209126 h
39693 50.941207859 h
54548 49.062802345 h
72659 46.821920122 h
83360 54.28861133 h
44908 51.218297632 h
43291 56.241160916 h
52791 50.670265054 h
81157 82.255597024 h
82020 47.280063239 h
50876 48.547085291 h
41162 52.249623542 h
48243 60.502826075 h
45551 54.387803858 h
45454 56.630936494 h
39189 50.252793426 h
41465 60.96942173 h
83714 56.808364639 h
50461 54.139987031 h
69401 50.083577191 h
64378 45.747148727 h
60427 47.795150738 h
92509 52.41208808 h
110498 61.319730599 h
76314 51.961342755 h
59897 49.680292458 h
73959 53.447701172 h
60498 40.269268337 h
22710 63.068398279 g
22448 67.437118143 g
19729 62.848990558 g
15481 46.820710297 g
22024 56.572259663 g
18824 50.503220637 g
34768 59.999009302 g
25066 58.08256275 g
23668 55.715519566 g
15532 55.477741412 g
23670 47.259478902 g
28523 48.408221118 g
36625 55.167177748 g
14792 45.613988004 g
16580 43.208827351 g
33284 101.860054719 g
23864 44.919423618 g
44351 67.532271914 g
29201 52.502286204 g
24273 48.116381345 g
18494 49.742993711 g
23593 49.537929701 g
23378 50.586563964 g
18667 48.861529848 g
28392 54.289121377 g
16371 52.566792561 g
24411 57.84644639 g
27317 50.422971889 g
20842 54.801088276 g
31372 49.919792963 g
21246 49.616753641 g
20168 45.829102393 g
31084 65.249115599 g
20304 49.774725752 g
25933 49.787183244 g
32949 57.753775595 g
16797 52.426022778 g
16393 48.245925985 g
82812 59.390027851 h
59875 65.331324581 h
78163 81.691265177 h
54219 82.539425077 h
54192 56.799822437 h
54719 64.683210291 h
69664 44.089328699 h
69395 56.972386253 h
66063 51.625778071 h
76954 58.20841909 h
71940 54.08858932 h
63135 59.065104696 h
75094 83.623254986 h
41819 58.61794375 h
47356 50.60501272 h
65676 51.136894475 h
77761 47.37760866 h
66974 52.654933277 h
67946 52.975240422 h
93715 54.800386649 h
45039 53.224600598 h
72669 49.003159885 h
73489 51.495188659 h
56050 49.133907766 h
49484 54.6864077 h
63825 90.055078128 h
42452 48.5940643 h
86955 59.10603441 h
85780 60.915072029 h
74427 56.416164082 h
103584 64.507681464 h
64106 74.147249692 h
80107 56.611332109 h
79810 53.721016758 h
55437 51.717898253 h
83364 61.210409988 h
9271 43.961110401 g
23662 48.712161293 g
12358 45.445766117 g
4198 41.248457613 g
9563 41.427781348 g
17768 44.200174768 g
4126 45.646929485 g
8979 45.717843438 g
9222 46.266774743 g
18757 50.552917327 g
16990 42.541498607 g
8810 46.375183649 g
11807 48.439983133 g
4988 47.851821721 g
13882 50.068601729 g
6446 54.119026166 g
7185 47.589262866 g
16392 54.024405236 g
5828 47.412219274 g
4831 48.447658862 g
4603 49.698307142 g
26903 52.288395349 g
10677 48.357477198 g
11653 48.791778266 g
4129 50.427138787 g
5049 49.332742193 g
3612 51.488104876 g
4419 48.010114529 g
6096 48.990303174 g
6071 48.973061789 g
15658 48.327347964 g
14822 52.438887588 g
4462 51.54302904 g
5887 52.181553032 g
12286 41.924315548 g
14059 49.183624301 g
5380 49.112479089 g
7783 49.511291901 g
4790 44.46984493 g
7350 44.999910734 g
19435 55.849064426 g
9259 43.930768608 g
18260 50.715428913 g
7706 50.892677385 g
13532 47.049120688 g
13644 51.810652452 g
5504 45.087972467 g
7392 47.110547942 g
5461 44.449853922 g
18014 48.922074881 g
48382 41.106902101 h
44011 46.795786454 h
31438 44.59253233 h
25936 42.957126651 h
38234 49.183324144 h
50269 56.033337587 h
37789 53.966420889 h
31045 41.815231475 h
46573 46.327363107 h
91782 54.129082002 h
50175 48.916141428 h
31554 50.90163341 h
46170 50.519799971 h
44550 48.205085149 h
41266 49.651900185 h
58099 48.103715853 h
40396 55.327552299 h
59083 52.318155692 h
33567 50.355093459 h
28394 52.243907931 h
14069 47.735927134 h
40220 53.176584777 h
38394 55.188662572 h
79698 50.935099641 h
58958 45.539229932 h
46622 56.460475728 h
26546 51.232084983 h
74485 57.732764329 h
51987 48.266836053 h
46732 50.943909875 h
27138 49.909524666 h
26080 43.193001606 h
35808 47.831275588 h
29383 49.665698349 h
48508 52.417587962 h
56552 51.253724638 h
34996 47.396831192 h
57665 50.125530428 h
47042 48.66734473 h
41572 46.321296291 h
44964 52.698365912 h
70979 51.902893214 h
55483 56.342534058 h
75902 55.214332751 h
49280 48.29035116 h
65613 51.799635574 h
46661 49.02251328 h
34649 49.880593244 h
26490 49.179115148 h
49099 44.496976719 h
57907 63.777032993 g
59360 62.778757112 g
53620 64.397824447 g
26974 52.915916487 g
49974 52.581583933 g
45027 69.944645852 g
101240 69.158561429 h
94098 74.117476027 h
134110 170.822128312 h
116355 88.421974283 h
86009 51.804350044 h
115593 257.323635508 h
};
\legend{
    StackDefault,
    StackSuperOp,
    RegDefault,
    RegSuperOp,
    MixedDefault,
    MixedSuperOp,
    Code Virt. (Tiger),
    Code Virt. (Fish)
}
\end{axis}
\end{tikzpicture}
\end{figure}

